Online Learning Of Expanding Graphs

This paper addresses the problem of online network topology inference for expanding graphs from a stream of spatiotemporal signals. Online algorithms for dynamic graph learning are crucial in delay-sensitive applications or when changes in topology occur rapidly. While existing works focus on inferring the connectivity within a fixed set of nodes, in practice, the graph can grow as new nodes join the network. This poses additional challenges like modeling temporal dynamics involving signals and graphs of different sizes. This growth also increases the computational complexity of the learning process, which may become prohibitive. To the best of our knowledge, this is the first work to tackle this setting. We propose a general online algorithm based on projected proximal gradient descent that accounts for the increasing graph size at each iteration. Recursively updating the sample covariance matrix is a key aspect of our approach. We introduce a strategy that enables different types of updates for nodes that just joined the network and for previously existing nodes. To provide further insights into the proposed method, we specialize it in Gaussian Markov random field settings, where we analyze the computational complexity and characterize the dynamic cumulative regret. Finally, we demonstrate the effectiveness of the proposed approach using both controlled experiments and real-world datasets from epidemic and financial networks.

==> figs/covid_exp.tex <==
\begin{tikzpicture}[baseline,scale=1]

\pgfplotstableread{data/realdata/covid_err_med.csv}\errtable
\pgfplotstableread{data/realdata/covid_regret_med.csv}\regrettable

\pgfmathsetmacro{\opacity}{0.3}
\pgfmathsetmacro{\contourop}{0.25}

\begin{axis}[
    xlabel={(b) Time index $t$},
    xmin=1,
    xmax=1060,
    xtick = {1, 250, 500, 750, 1000},
    %ylabel={},
    ymin = 0,
    ymax = .35,
    %ytick = {0, .1, ..., .51},
    grid style=densely dashed,
    grid=both,
    legend style={
        at={(0, 1)},
        anchor=north west},
    legend columns=1,
    width=127,
    height=130,
    ]
    
    % Plot Confident interval
    \addplot[blue, solid] table [x=xaxis, y=err] {\errtable};
    \addplot[red, solid] table [x=xaxis, y=regret] {\regrettable};

    % Add dashed vertical lines
    \draw[dashed, black, line width=1.5pt] (axis cs:350,0) -- (axis cs:350,.35);
    \draw[dashed, black, line width=1.5pt] (axis cs:700,0) -- (axis cs:700,.35);

    \legend{Err, Regret}
\end{axis}
\end{tikzpicture}

==> figs/covid_inc.tex <==
\begin{tikzpicture}[baseline,scale=1]

\pgfplotstableread{data/realdata/covid_incid_med.csv}\errtable
\pgfplotstableread{data/realdata/covid_incid_prct75.csv}\prcttop
\pgfplotstableread{data/realdata/covid_incid_prct25.csv}\prctbot

\pgfmathsetmacro{\opacity}{0.3}
\pgfmathsetmacro{\contourop}{0.25}

\begin{axis}[
    xlabel={(a) Time index $t$},
    xmin=1,
    xmax=1060,
    xtick = {1, 250, 500, 750, 1000},
    ylabel={Incidence rates},
    ymin = -1.5,
    ymax = 1.5,
    %ytick = {0, .1, ..., .51},
    grid style=densely dashed,
    grid=both,
    legend style={
        at={(1, 1)},
        anchor=north east},
    legend columns=1,
    width=127,
    height=130,
    ]
    
    % Plot Confident interval
    \addplot [blue!80!white, name path = inc-bot, opacity=\contourop, forget plot] table [x=xaxis, y=incid] \prctbot;
    \addplot [blue!70!white, name path = inc-top, opacity=\contourop, forget plot] table [x=xaxis, y=incid] \prcttop;
    \addplot[blue!70!white, fill opacity=\opacity, forget plot] fill between[of=inc-bot and inc-top];
    \addplot[blue, solid] table [x=xaxis, y=incid] {\errtable};

    % Add dashed vertical lines
    \draw[dashed, black, line width=1.5pt] (axis cs:350,-1.5) -- (axis cs:350,1.5);
    \draw[dashed, black, line width=1.5pt] (axis cs:700,-1.5) -- (axis cs:700,1.5);

    %\legend{Offline, Batch, Expanding, Dynamic}
\end{axis}
\end{tikzpicture}

==> figs/finantial_exp.tex <==
\begin{tikzpicture}[baseline,scale=1]

\pgfplotstableread{data/realdata/finantial_err_med.csv}\errtable
\pgfplotstableread{data/realdata/finantial_regret_med.csv}\regrettable

\pgfmathsetmacro{\opacity}{0.3}
\pgfmathsetmacro{\contourop}{0.25}

\begin{axis}[
    xlabel={(d) Time index $t$},
    xmin=1,
    xmax=1204,
    xtick = {1, 250, 500, 750, 1000},
    %ylabel={},
    ymin = 0,
    ymax = 1.5,
    %ytick = {0, .1, ..., .51},
    grid style=densely dashed,
    grid=both,
    legend style={
        at={(0, 1)},
        anchor=north west},
    legend columns=1,
    width=127,
    height=130,
    ]
    
    % Plot Confident interval
    \addplot[blue, solid] table [x=xaxis, y=err] {\errtable};
    \addplot[red, solid] table [x=xaxis, y=regret] {\regrettable};

    % Add dashed vertical lines
    % Add dashed vertical lines
    \draw[dashed, black, line width=1.5pt] (axis cs:500,0) -- (axis cs:500,1.5);
    \draw[dashed, black, line width=1.5pt] (axis cs:820,0) -- (axis cs:820,1.5);

    \legend{Err, Regret}
\end{axis}
\end{tikzpicture}

==> figs/finantial_values.tex <==
\begin{tikzpicture}[baseline,scale=1]

\pgfplotstableread{data/realdata/finantial_stocks_med.csv}\errtable
\pgfplotstableread{data/realdata/finantial_stocks_prct75.csv}\prcttop
\pgfplotstableread{data/realdata/finantial_stocks_prct25.csv}\prctbot

\pgfmathsetmacro{\opacity}{0.3}
\pgfmathsetmacro{\contourop}{0.25}

\begin{axis}[
    xlabel={(c) Time index $t$},
    xmin=1,
    xmax=1204,
    xtick = {1, 250, 500, 750, 1000},
    ylabel={Stock values},
    ymin = -1.5,
    ymax = 1.5,
    %ytick = {0, .1, ..., .51},
    grid style=densely dashed,
    grid=both,
    legend style={
        at={(1, 1)},
        anchor=north east},
    legend columns=1,
    width=127,
    height=130,
    ]
    
    % Plot Confident interval
    \addplot [blue!80!white, name path = stocks-bot, opacity=\contourop, forget plot] table [x=xaxis, y=stocks] \prctbot;
    \addplot [blue!70!white, name path = stocks-top, opacity=\contourop, forget plot] table [x=xaxis, y=stocks] \prcttop;
    \addplot[blue!70!white, fill opacity=\opacity, forget plot] fill between[of=stocks-bot and stocks-top];
    \addplot[blue, solid] table [x=xaxis, y=stocks] {\errtable};

    % Add dashed vertical lines
    \draw[dashed, black, line width=1.5pt] (axis cs:500,-1.5) -- (axis cs:500,1.5);
    \draw[dashed, black, line width=1.5pt] (axis cs:820,-1.5) -- (axis cs:820,1.5);

\end{axis}
\end{tikzpicture}

==> figs/iters_err_off.tex <==
\begin{tikzpicture}[baseline,scale=.9]

\pgfplotstableread{data/iters/iters_low-err_off_median.csv}\errtablelow
\pgfplotstableread{data/iters/iters_low-err_off_prct75.csv}\prcttoplow
\pgfplotstableread{data/iters/iters_low-err_off_prct25.csv}\prctbotlow
\pgfplotstableread{data/iters/iters_high-err_off_median.csv}\errtablehigh
\pgfplotstableread{data/iters/iters_high-err_off_prct75.csv}\prcttophigh
\pgfplotstableread{data/iters/iters_high-err_off_prct25.csv}\prctbothigh

\pgfmathsetmacro{\opacity}{0.3}
\pgfmathsetmacro{\contourop}{0.25}

\begin{axis}[
    xlabel={(a) Time index $t$},
    xmin=1,
    xmax=2500,
    xtick = {1, 500, 1000, 1500, 2000, 2500},
    ylabel={$nerr(\hbS_t, \bbS^*_t)$},
    ymin = 0,
    ymax = .45,
    ytick = {0, .1, ..., .51},
    grid style=densely dashed,
    grid=both,
    legend style={
        at={(.56, 1.11)},,
        anchor=north},
    legend columns=3,
    width=180,
    height=150,
    ]

    % Plot Confident interval of DCB
    \addplot [blue!80!black, name path = low1-bot, opacity=\contourop, forget plot] table [x=xaxis, y=1-Low] \prctbotlow;
    \addplot [blue!70!black, name path = low1-top, opacity=\contourop, forget plot] table [x=xaxis, y=1-Low] \prcttoplow;
    \addplot[blue!70!black, fill opacity=\opacity, forget plot] fill between[of=low1-bot and low1-top];
    \addplot[blue!40!black, solid] table [x=xaxis, y=1-Low] {\errtablelow};

    % Plot Confident interval of DCB
    \addplot [blue!80!white, name path = low10-bot, opacity=\contourop, forget plot] table [x=xaxis, y=10-Low] \prctbotlow;
    \addplot [blue!90!white, name path = low10-top, opacity=\contourop, forget plot] table [x=xaxis, y=10-Low] \prcttoplow;
    \addplot[blue!90!white, fill opacity=\opacity, forget plot] fill between[of=low10-bot and low10-top];
    \addplot[blue!90!black, densely dotted] table [x=xaxis, y=10-Low] {\errtablelow};
    
    % Plot Confident interval of DCB
    \addplot [blue!40!white, name path = low50-bot, opacity=\contourop, forget plot] table [x=xaxis, y=50-Low] \prctbotlow;
    \addplot [blue!30!white, name path = low50-top, opacity=\contourop, forget plot] table [x=xaxis, y=50-Low] \prcttoplow;
    \addplot[blue!30!white, fill opacity=\opacity, forget plot] fill between[of=low50-bot and low50-top];
    \addplot[blue!60!white, dotted] table [x=xaxis, y=50-Low] {\errtablelow};


    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Plot Confident interval of DCB
    \addplot [red!80!black, name path = high1-bot, opacity=\contourop, forget plot] table [x=xaxis, y=1-High] \prctbothigh;
    \addplot [red!70!black, name path = high1-top, opacity=\contourop, forget plot] table [x=xaxis, y=1-High] \prcttophigh;
    \addplot[red!70!black, fill opacity=\opacity, forget plot] fill between[of=high1-bot and high1-top];
    \addplot[red!40!black, solid] table [x=xaxis, y=1-High] {\errtablehigh};

    % Plot Confident interval of DCB
    \addplot [red!80!white, name path = high10-bot, opacity=\contourop, forget plot] table [x=xaxis, y=10-High] \prctbothigh;
    \addplot [red!90!white, name path = high10-top, opacity=\contourop, forget plot] table [x=xaxis, y=10-High] \prcttophigh;
    \addplot[red!90!white, fill opacity=\opacity, forget plot] fill between[of=high10-bot and high10-top];
    \addplot[red!90!black, densely dotted] table [x=xaxis, y=10-High] {\errtablehigh};
    
    % Plot Confident interval of DCB
    \addplot [red!40!white, name path = high50-bot, opacity=\contourop, forget plot] table [x=xaxis, y=50-High] \prctbothigh;
    \addplot [red!30!white, name path = high50-top, opacity=\contourop, forget plot] table [x=xaxis, y=50-High] \prcttophigh;
    \addplot[red!30!white, fill opacity=\opacity, forget plot] fill between[of=high50-bot and high50-top];
    \addplot[red!60!white, dotted] table [x=xaxis, y=50-High] {\errtablehigh};

    \legend{1-L, 10-L, 50-L, 1-H, 10-H, 50-H}
\end{axis}
\end{tikzpicture}

==> figs/iters_regret.tex <==
\begin{tikzpicture}[baseline,scale=.9]

\pgfplotstableread{data/iters/iters_low-regret_median.csv}\errtablelow
\pgfplotstableread{data/iters/iters_low-regret_prct75.csv}\prcttoplow
\pgfplotstableread{data/iters/iters_low-regret_prct25.csv}\prctbotlow
\pgfplotstableread{data/iters/iters_high-regret_median.csv}\errtablehigh
\pgfplotstableread{data/iters/iters_high-regret_prct75.csv}\prcttophigh
\pgfplotstableread{data/iters/iters_high-regret_prct25.csv}\prctbothigh

\pgfmathsetmacro{\opacity}{0.3}
\pgfmathsetmacro{\contourop}{0.25}


\begin{axis}[
    xlabel={(b) Time index $t$},
    ylabel={$\frac{1}{t}\sum_{i=1}^t nerr(\hbS_t, \bbS_t^*)$},
    xmin=1,
    xmax=2500,
    xtick = {1, 500, 1000, 1500, 2000, 2500},
    ymin = 0,
    ymax = .25,
    ytick = {0, .1, ..., .31},
    grid style=densely dashed,
    grid=both,
    legend style={
        at={(.56, 1.11)},
        anchor=north},
    legend columns=3,
    width=180,
    height=150,
    ]

    % Plot Confident interval of DCB
    \addplot [blue!80!black, name path = low1-bot, opacity=\contourop, forget plot] table [x=xaxis, y=1-Low] \prctbotlow;
    \addplot [blue!70!black, name path = low1-top, opacity=\contourop, forget plot] table [x=xaxis, y=1-Low] \prcttoplow;
    \addplot[blue!70!black, fill opacity=\opacity, forget plot] fill between[of=low1-bot and low1-top];
    \addplot[blue!40!black, solid] table [x=xaxis, y=1-Low] {\errtablelow};

    % Plot Confident interval of DCB
    \addplot [blue!80!white, name path = low10-bot, opacity=\contourop, forget plot] table [x=xaxis, y=10-Low] \prctbotlow;
    \addplot [blue!90!white, name path = low10-top, opacity=\contourop, forget plot] table [x=xaxis, y=10-Low] \prcttoplow;
    \addplot[blue!90!white, fill opacity=\opacity, forget plot] fill between[of=low10-bot and low10-top];
    \addplot[blue!90!black, densely dotted] table [x=xaxis, y=10-Low] {\errtablelow};
    
    % Plot Confident interval of DCB
    \addplot [blue!40!white, name path = low50-bot, opacity=\contourop, forget plot] table [x=xaxis, y=50-Low] \prctbotlow;
    \addplot [blue!30!white, name path = low50-top, opacity=\contourop, forget plot] table [x=xaxis, y=50-Low] \prcttoplow;
    \addplot[blue!30!white, fill opacity=\opacity, forget plot] fill between[of=low50-bot and low50-top];
    \addplot[blue!60!white, dotted] table [x=xaxis, y=50-Low] {\errtablelow};


    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Plot Confident interval of DCB
    \addplot [red!80!black, name path = high1-bot, opacity=\contourop, forget plot] table [x=xaxis, y=1-High] \prctbothigh;
    \addplot [red!70!black, name path = high1-top, opacity=\contourop, forget plot] table [x=xaxis, y=1-High] \prcttophigh;
    \addplot[red!70!black, fill opacity=\opacity, forget plot] fill between[of=high1-bot and high1-top];
    \addplot[red!40!black, solid] table [x=xaxis, y=1-High] {\errtablehigh};

    % Plot Confident interval of DCB
    \addplot [red!80!white, name path = high10-bot, opacity=\contourop, forget plot] table [x=xaxis, y=10-High] \prctbothigh;
    \addplot [red!90!white, name path = high10-top, opacity=\contourop, forget plot] table [x=xaxis, y=10-High] \prcttophigh;
    \addplot[red!90!white, fill opacity=\opacity, forget plot] fill between[of=high10-bot and high10-top];
    \addplot[red!90!black, densely dotted] table [x=xaxis, y=10-High] {\errtablehigh};
    
    % Plot Confident interval of DCB
    \addplot [red!40!white, name path = high50-bot, opacity=\contourop, forget plot] table [x=xaxis, y=50-High] \prctbothigh;
    \addplot [red!30!white, name path = high50-top, opacity=\contourop, forget plot] table [x=xaxis, y=50-High] \prcttophigh;
    \addplot[red!30!white, fill opacity=\opacity, forget plot] fill between[of=high50-bot and high50-top];
    \addplot[red!60!white, dotted] table [x=xaxis, y=50-High] {\errtablehigh};

    \legend{1-L, 10-L, 50-L, 1-H, 10-H, 50-H}
\end{axis}
\end{tikzpicture}

==> figs/update_err_true.tex <==
\begin{tikzpicture}[baseline,scale=.9]

\pgfplotstableread{data/updates/update_50-err_seq_median.csv}\errtable
\pgfplotstableread{data/updates/update_50-err_seq_prct75.csv}\prcttop
\pgfplotstableread{data/updates/update_50-err_seq_prct25.csv}\prctbot

\pgfmathsetmacro{\opacity}{0.3}
\pgfmathsetmacro{\contourop}{0.25}

\begin{axis}[
    xlabel={(c) Time index $t$},
    xmin=1,
    xmax=1000,
    xtick = {1, 250, 500, 750, 1000},
    ylabel={$nerr(\hbS_t, \bbS_t)$},
    ymin = .09,
    ymax = 1,
    %ytick = {0, .1, ..., .51},
    grid style=densely dashed,
    grid=both,
    legend style={
        at={(1.11, 1.11)},
        anchor=north east},
    legend columns=1,
    width=180,
    height=150,
    ]

    % Plot Confident interval of DCB
    \addplot [orange!80!white, name path = off-bot, opacity=\contourop, forget plot] table [x=xaxis, y=Off] \prctbot;
    \addplot [orange!70!white, name path = off-top, opacity=\contourop, forget plot] table [x=xaxis, y=Off] \prcttop;
    \addplot[orange!70!white, fill opacity=\opacity, forget plot] fill between[of=off-bot and off-top];
    \addplot[orange, solid] table [x=xaxis, y=Off] {\errtable};

    % Plot Confident interval of DCB
    \addplot [green!70!black, name path = batch-bot, opacity=\contourop, forget plot] table [x=xaxis, y=Batch] \prctbot;
    \addplot [green!70!black, name path = batch-top, opacity=\contourop, forget plot] table [x=xaxis, y=Batch] \prcttop;
    \addplot[green!70!black, fill opacity=\opacity, forget plot] fill between[of=batch-bot and batch-top];
    \addplot[green!65!black, solid] table [x=xaxis, y=Batch] {\errtable};

    % Plot Confident interval
    \addplot [red!80!white, name path = dyn-bot, opacity=\contourop, forget plot] table [x=xaxis, y=Dyn] \prctbot;
    \addplot [red!70!white, name path = dyn-top, opacity=\contourop, forget plot] table [x=xaxis, y=Dyn] \prcttop;
    \addplot[red!70!white, fill opacity=\opacity, forget plot] fill between[of=dyn-bot and dyn-top];
    \addplot[red, solid] table [x=xaxis, y=Dyn] {\errtable};
    
    % Plot Confident interval
    \addplot [blue!80!white, name path = exp-bot, opacity=\contourop, forget plot] table [x=xaxis, y=Exp] \prctbot;
    \addplot [blue!70!white, name path = exp-top, opacity=\contourop, forget plot] table [x=xaxis, y=Exp] \prcttop;
    \addplot[blue!70!white, fill opacity=\opacity, forget plot] fill between[of=exp-bot and exp-top];
    \addplot[blue, solid] table [x=xaxis, y=Exp] {\errtable};

    \legend{Offline, Batch, Dynamic, Expanding (ours)}
\end{axis}
\end{tikzpicture}
